Adaptation Needs in Robotic Systems: Assessing Behavior Trees and Their Enhancement

Robotic systems increasingly operate in dynamic, uncertain, and open-ended environments, where design-time assumptions may no longer hold, and adaptation becomes necessary to maintain effective and safe operation. Behavior Trees (BTs) are widely used in robotic control architectures due to their modularity, readability, and reactivity. This raises a central question: are BTs sufficient to meet the adaptation needs of modern robotic systems? This paper investigates this question through a literature-driven study complemented by empirical validation. First, we derive a classification of robotic adaptation needs from the literature, organizing them into six categories: Knowledge, Perception, Actuation, System, Mission, and Environment. Then, we analyze the capabilities and limitations of classical BTs with respect to these needs. Then, we characterize BT-based approaches for adaptation from the existing literature and organize them into four primary families, i.e., generation, extension, evolution, and refinement, including approaches that combine multiple families. Our analysis shows that the modularity, flexibility, and reactivity of classical BTs are insufficient for adaptation needs involving runtime restructuring, reasoning under uncertainty, mission reinterpretation, learning, or integration with external knowledge and planning mechanisms. Enhanced BT approaches address several of these limitations, but to different extents and often with limitations of their own. Our findings relate adaptation needs to both the capabilities and limitations of classical and enhanced BTs, providing guidance on when classical BTs are sufficient, when enhanced mechanisms are needed, and which challenges remain or emerge for adaptive robotic control architectures.

==> figures/experience_levels_tikz.tex <==
\subfloat[Experience in robotics and BTs.\label{fig:experience}]{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\linewidth,
    height=6cm,
    ymin=0,
    ymax=25,
    ylabel={Number of respondents},
    xlabel={Experience level},
    symbolic x coords={1,2,3,4,5},
    xtick=data,
    enlarge x limits=0.15,
    bar width=10pt,
    axis x line*=bottom,
    axis y line*=left,
    grid=none,
    legend style={
        at={(0.5,1.04)},
        anchor=south,
        draw=none,
        legend columns=2,
        font=\small
    },
    nodes near coords,
    every node near coord/.append style={
        font=\scriptsize,
        text=black,
        rotate=90,
        anchor=west,
        yshift=2pt
    },
    point meta=explicit symbolic,
]

\addplot+[
    draw=black,
    fill=white
]
coordinates{
(1,0)  []
(2,0)  []
(3,16) [(34.78\%)]
(4,14) [(30.44\%)]
(5,16) [(34.78\%)]
};

\addplot+[
    draw=black,
    pattern=north east lines,
    pattern color=black,
]
coordinates{
(1,11) [(23.9\%)]
(2,5)  [(10.9\%)]
(3,13) [(28.3\%)]
(4,7)  [(15.2\%)]
(5,10) [(21.7\%)]
};

\legend{Robotics, BTs}

\pgfplotsset{
    legend image code/.code={
        \draw[#1] (0cm,-0.08cm) rectangle (0.35cm,0.18cm);
    }
}

\end{axis}
\end{tikzpicture}
}

==> figures/methodology.tex <==


% Publication-ready methodology figure for a two-column IEEE/TSE paper.
% Compile with: pdflatex methodology-framework.tex
% Times-compatible typeface, visually aligned with IEEEtran.
\usetikzlibrary{arrows.meta,backgrounds,calc,fit,positioning}

\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\fontsize{8.6}{10.1}\selectfont,
  >={Latex[length=2.55mm,width=1.80mm]},
  procbox/.style={
    rectangle,
    rounded corners=1.3mm,
    draw=black,
    line width=0.72pt,
    fill=white,
    minimum width=4.55cm,
    minimum height=2.15cm,
    text width=3.95cm,
    align=left,
    inner xsep=3.0mm,
    inner ysep=1.8mm,
    execute at begin node={\hyphenpenalty=10000\relax}
  },
  outcome/.style={
    procbox,
    line width=1.05pt,
    fill=black!7
  },
  flow/.style={
    -{Latex[length=2.55mm,width=1.80mm]},
    line width=0.78pt,
    rounded corners=1.5mm
  },
  cross/.style={
    flow,
    densely dashed,
    draw=black!72,
    line width=0.70pt
  },
  loop/.style={
    {Latex[length=2.55mm,width=1.80mm]}-{Latex[length=2.55mm,width=1.80mm]},
    line width=0.78pt
  },
  crossloop/.style={
    loop,
    densely dashed,
    draw=black!72,
    line width=0.70pt
  },
  colhead/.style={
    font=\bfseries\fontsize{8.7}{9.5}\selectfont,
    text=black
  },
  cyclelabel/.style={
    fill=black!4,
    text=black,
    font=\bfseries\fontsize{8.1}{8.8}\selectfont,
    inner xsep=1.7mm,
    inner ysep=0.8mm
  },
  panel/.style={
    rectangle,
    rounded corners=1.6mm,
    draw=black!72,
    line width=0.56pt,
    fill=black!2
  }
]

% Stable three-column scaffold.
\coordinate (A) at (3.10,0);
\coordinate (B) at (9.10,0);
\coordinate (C) at (15.10,0);

\node[colhead] at ($(A)+(0,0.25)$) {EVIDENCE BASE};
\node[colhead] at ($(B)+(0,0.25)$) {ANALYSIS \& SYNTHESIS};
\node[colhead] at ($(C)+(0,0.25)$) {VALIDATION};
\draw[black!55,line width=0.5pt] (0.55,-0.10) -- (17.65,-0.10);

% ------------------------------- Cycle 1 -------------------------------
\node[procbox] (s1) at ($(A)+(0,-1.35)$)
  {Surveys on uncertainty,\\self-adaptation, and robotics\\+ MAR};

\node[procbox] (s4) at ($(A)+(0,-3.75)$)
  {Literature search focused on\\adaptation needs categories in robotics};

\node[procbox] (s2) at ($(B)+(0,-2.55)$)
  {Classification of adaptation needs in robotics};

\node[procbox] (s3) at ($(C)+(0,-2.55)$)
  {Internal validation to check\\classification};

% ------------------------------- Cycle 2 -------------------------------
\node[procbox] (s5) at ($(B)+(0,-6.55)$)
  {Identification of limitations of classical BTs};

\node[procbox] (s6) at ($(C)+(0,-6.55)$)
  {Authors validation of\\soundness of limitation and\\categorisation};

% ------------------------------- Cycle 3 -------------------------------
\node[procbox] (s7) at ($(A)+(0,-9.95)$)
  {Literature review on BT\\adaptation or evolution\\approaches in robotics};

\node[procbox] (s8) at ($(B)+(0,-9.95)$)
  {Categorization BT\\adaptation or evolution\\approaches in robotics};

\node[procbox] (s9) at ($(C)+(0,-9.95)$)
  {Practitioners survey on rele-\\vance of adaptation needs~\& suitability of approach cate-\\gories for solving the needs};

% Final outcome outside the cycles.
\node[outcome] (s10) at ($(B)+(0,-12.60)$)
  {Research gaps in adaptation\\needs in BT-based robotic\\systems};

% Cycle panels are drawn behind the content.
\begin{scope}[on background layer]
  \node[panel,minimum width=17.80cm,minimum height=4.95cm]
        (p1) at (9.10,-2.55) {};
  \node[panel,minimum width=17.80cm,minimum height=2.55cm]
        (p2) at (9.10,-6.55) {};
  \node[panel,minimum width=17.80cm,minimum height=2.55cm]
        (p3) at (9.10,-9.95) {};
\end{scope}

% Compact vertical labels identify the three cycles without changing
% the size or position of any process box.
\node[cyclelabel,rotate=90] at ([xshift=0.02cm]p1.west) {CYCLE 1};
\node[cyclelabel,rotate=90] at ([xshift=0.02cm]p2.west) {CYCLE 2};
\node[cyclelabel,rotate=90] at ([xshift=0.02cm]p3.west) {CYCLE 3};

% Within-cycle process flow.
\draw[flow] (s1.east) -- (s2.west);
\draw[flow] (s4.east) -- (s2.west);
\draw[loop] (s2.east) to[bend left=10] (s3.west);

\draw[loop] (s5.east) to[bend left=10] (s6.west);

\draw[flow] (s7.east) -- (s8.west);
\draw[loop] (s8.east) to[bend left=10] (s9.west);

% Cross-cycle links are dashed.
\draw[cross] (s2.south) -- (s5.north);
\draw[cross] (s2.north east) -- ++(0.42,0.48)
  -| ([xshift=0.38cm]p1.east) -- ([xshift=0.38cm]p3.east) |- (s9.east);
\draw[crossloop] (s6.south west) to[out=235,in=35] (s8.north east);

\draw[cross] (s2.south west) -- ++(-0.72,-0.48)
  -- ++(0,-8) |- (s10.west);
\draw[cross] (s5.south east) -- ++(0.72,-0.48)
  -- ++(0,-4) |- (s10.east);
\draw[cross] (s8.south) -- (s10.north);

% Compact legend.
\coordinate (legy) at ($(s10.south)+(0,-0.62)$);
\draw[flow] ($(legy)+(-3.75,0)$) -- ++(0.95,0);
\node[anchor=west,font=\fontsize{7.2}{8}\selectfont]
  at ($(legy)+(-2.68,0)$) {within-cycle connection};
\draw[cross] ($(legy)+(0.55,0)$) -- ++(0.95,0);
\node[anchor=west,font=\fontsize{7.2}{8}\selectfont]
  at ($(legy)+(1.62,0)$) {cross-cycle connection};

\end{tikzpicture}



==> figures/robotics_domains_tikz.tex <==
\subfloat[Robotics domains (multiple selections allowed).\label{fig:domain}]{
\begin{tikzpicture}
\begin{axis}[
    xbar,
    clip=false,
    enlarge x limits=0.02,
    width=0.6\linewidth,
    height=6.7cm,
    xmin=0,
    xmax=35,
    xtick={0,5,10,15,20,25,30},
    xlabel={Number of responses},
    symbolic y coords={
        NR,
        HRI,
        MR,
        NSRD,
        CR,
        MRAS,
        HR,
        SpR,
        FR,
        SR,
        IA
    },
    ytick=data,
    yticklabel style={font=\small,align=right},
    enlarge y limits=0.05,
    axis x line*=bottom,
    axis y line*=left,
    tick style={black},
    bar width=4pt,
    nodes near coords,
    point meta=explicit symbolic,
    every node near coord/.append style={
        anchor=west,
        font=\small,
        xshift=2pt
    }
]
\addplot[
    draw=black,
    fill=white,
    pattern=north east lines
]
coordinates {
    (1,HRI)  [(2.2\%)]
    (1,NR)   [(2.2\%)]
    (2,MRAS) [(4.3\%)]
    (2,CR)   [(4.3\%)]
    (2,NSRD) [(4.3\%)]
    (3,HR)   [(6.5\%)]
    (15,FR)  [(32.6\%)]
    (5,SpR)  [(10.9\%)]
    (1,MR)   [(2.2\%)]
    (22,SR)  [(47.8\%)]
    (28,IA)  [(60.9\%)]
};
\node[
    anchor=north west,
    font=\scriptsize,
    align=left,
    draw=black,
    fill=white,
    inner sep=3pt
] at (rel axis cs:1.05,0.95) {
\begin{tabular}{@{}p{.87cm}l@{}}
\textbf{Abbrev.} & \textbf{Domain} \\
IA   & Industrial Automation \\
SR   & Service Robotics \\
FR   & Field Robotics \\
SpR  & Space Robotics \\
HRI & \makecell[l]{Human Robot\\ Interaction} \\
NSRD & \makecell[l]{Not Specific\\ Robotic Domain}\\
HR   & Healthcare Robotics \\
CR    & Construction Robotics \\
MR   & Marine Robotics \\
MRAS & \makecell[l]{Mobile Robots and\\ Autonomous Systems} \\
NR   & \makecell[l]{Nuclear\\ Robotics} \\
\end{tabular}
};
\end{axis}
\end{tikzpicture}
}


==> figures/rq1_validation_tikz.tex <==
\begin{tikzpicture}
\small
\begin{axis}[
    xbar stacked, width=8.5cm, height=5.5cm,
    xmin=-35, xmax=112, ytick={0,1,2,3,4},
    yticklabels={SYS,ENV,MIS,KNW,P\&A},
    yticklabel style={font=\tiny\bfseries},
    xlabel={Percentage of respondents}, xlabel style={font=\scriptsize},
    xtick={-20,0,20,40,60,80,100}, xticklabel style={font=\scriptsize},
    xticklabel={\pgfmathparse{abs(\tick)}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}\%},
    axis x line*=bottom, axis y line*=none,
    grid=major, major grid style={line width=0.2pt, draw=gray!30},
    enlarge y limits=0.12, bar width=14pt, clip=false,
    legend style={at={(0.5,-0.22)}, anchor=north, draw=none,
        legend columns=5, font=\scriptsize,
        /tikz/every even column/.append style={column sep=4pt}},
    legend image code/.code={\draw[#1] (0cm,-0.06cm) rectangle (0.25cm,0.14cm);},
]
% LEFT: Mod-half, Slightly, Not
\addplot+[draw=black, line width=0.3pt, fill=white, forget plot]
  coordinates{(-7.6,0)(-6.5,1)(-4.35,2)(-5.55,3)(-7.6,4)};
\addplot+[draw=black, line width=0.3pt, pattern=north east lines, pattern color=black, forget plot]
  coordinates{(-15.2,0)(-10.9,1)(-8.7,2)(-4.4,3)(-2.2,4)};
\addplot+[draw=black, line width=0.3pt, fill=black, forget plot]
  coordinates{(0,0)(-2.2,1)(0,2)(0,3)(0,4)};
% RIGHT: Mod-half, Very, Extremely
\addplot+[draw=black, line width=0.3pt, fill=white, forget plot]
  coordinates{(7.6,0)(6.5,1)(4.35,2)(5.55,3)(7.6,4)};
\addplot+[draw=black, line width=0.3pt, pattern=north west lines, pattern color=black, forget plot]
  coordinates{(28.3,0)(30.4,1)(34.8,2)(42.2,3)(34.8,4)};
\addplot+[draw=black, line width=0.3pt, pattern=crosshatch, pattern color=black, forget plot]
  coordinates{(41.3,0)(43.5,1)(47.8,2)(42.2,3)(47.8,4)};
% \legend{Slightly, Not, Moderately, Very, Extremely}
\addlegendimage{area legend, draw=black, fill=black}
\addlegendentry{Not}
\addlegendimage{area legend, draw=black, pattern=north east lines, pattern color=black}
\addlegendentry{Slightly}
\addlegendimage{area legend, draw=black, fill=white}
\addlegendentry{Moderately}
\addlegendimage{area legend, draw=black, pattern=north west lines, pattern color=black}
\addlegendentry{Very}
\addlegendimage{area legend, draw=black, pattern=crosshatch, pattern color=black}
\addlegendentry{Extremely}
\draw[black,line width=0.5pt](axis cs:0,-0.5)--(axis cs:0,4.5);
% Save coords
\coordinate(s0)at(axis cs:-15.2,0);\coordinate(s1)at(axis cs:-12,1);\coordinate(s2)at(axis cs:-8.7,2);
\coordinate(m0)at(axis cs:0,0);\coordinate(m1)at(axis cs:0,1);\coordinate(m2)at(axis cs:0,2);
\coordinate(m3)at(axis cs:0,3);\coordinate(m4)at(axis cs:0,4);
\coordinate(v0)at(axis cs:21.8,0);\coordinate(v1)at(axis cs:21.7,1);\coordinate(v2)at(axis cs:21.8,2);
\coordinate(v3)at(axis cs:26.7,3);\coordinate(v4)at(axis cs:25,4);
\coordinate(e0)at(axis cs:56.6,0);\coordinate(e1)at(axis cs:58.7,1);\coordinate(e2)at(axis cs:63,2);
\coordinate(e3)at(axis cs:68.9,3);\coordinate(e4)at(axis cs:66.3,4);
\coordinate(mean0)at(axis cs:86,0);\coordinate(mean1)at(axis cs:86,1);
\coordinate(mean2)at(axis cs:86,2);\coordinate(mean3)at(axis cs:86,3);\coordinate(mean4)at(axis cs:86,4);
\end{axis}
% Labels — black text with white background for readability on patterns
\foreach \c/\t in {s0/15\%,s1/11\%,s2/9\%}{
  \node[font=\tiny\bfseries, text=black, fill=white, inner sep=0.5pt, rounded corners=0.5pt] at (\c) {\t};}
\foreach \c/\t in {m0/15\%,m1/13\%,m2/9\%,m3/11\%,m4/15\%}{
  \node[font=\tiny, text=black!60] at (\c) {\t};}
\foreach \c/\t in {v0/28\%,v1/30\%,v2/35\%,v3/42\%,v4/35\%}{
  \node[font=\tiny\bfseries, text=black, fill=white, inner sep=0.5pt, rounded corners=0.5pt] at (\c) {\t};}
\foreach \c/\t in {e0/41\%,e1/43\%,e2/48\%,e3/42\%,e4/48\%}{
  \node[font=\tiny\bfseries, text=black, fill=white, inner sep=0.5pt, rounded corners=0.5pt] at (\c) {\t};}
\foreach \c/\t in {mean0/M=3.96,mean1/M=4.02,mean2/M=4.22,mean3/M=4.22,mean4/M=4.28}{
  \node[font=\scriptsize\itshape, anchor=west] at (\c) {\t};}
% Acronyms
\node[anchor=south,font=\scriptsize\itshape]at(3.6,4.25)
  {P\&A = Perception \& Actuation\quad KNW = Knowledge};
\node[anchor=south,font=\scriptsize\itshape]at(3.6,4.00)
  {SYS = System\quad MIS = Mission\quad ENV = Environment};
\end{tikzpicture}


==> figures/rq2_validation_tikz.tex <==
\begin{tikzpicture}
\small
\begin{axis}[
    xbar stacked, width=8.5cm, height=5.5cm,
    xmin=0, xmax=100, ytick={0,1,2,3,4},
    yticklabels={ENV,MIS,SYS,KNW,P\&A},
    yticklabel style={font=\tiny\bfseries},
    xlabel={Percentage of respondents}, xlabel style={font=\scriptsize},
    xtick={0,20,40,60,80,100},
    xticklabel={\pgfmathprintnumber[fixed,precision=0]{\tick}\%},
    xticklabel style={font=\scriptsize},
    axis x line*=bottom, axis y line*=none,
    grid=major, major grid style={line width=0.2pt, draw=gray!30},
    enlarge y limits=0.12, bar width=14pt, clip=false,
    legend style={at={(0.5,-0.20)}, anchor=north, draw=none, legend columns=6, font=\scriptsize,
        /tikz/every even column/.append style={column sep=2pt}},
    legend image code/.code={\draw[#1] (0cm,-0.06cm) rectangle (0.22cm,0.14cm);},
]
% Classical BT — solid black
\addplot+[draw=black, line width=0.3pt, fill=black]
  coordinates {(8.7,0)(13.0,1)(10.9,2)(15.2,3)(4.3,4)};
% Update BTs — north east lines
\addplot+[draw=black, line width=0.3pt, pattern=north east lines, pattern color=black]
  coordinates {(10.9,0)(28.3,1)(19.6,2)(17.4,3)(8.7,4)};
% Extend BTs — dots
\addplot+[draw=black, line width=0.3pt, pattern=dots, pattern color=black]
  coordinates {(17.4,0)(19.6,1)(15.2,2)(13.0,3)(6.5,4)};
% External — north west lines
\addplot+[draw=black, line width=0.3pt, pattern=north west lines, pattern color=black]
  coordinates {(15.2,0)(13.0,1)(19.6,2)(21.7,3)(39.1,4)};
% BT+Ext — crosshatch
\addplot+[draw=black, line width=0.3pt, pattern=crosshatch, pattern color=black]
  coordinates {(39.1,0)(21.7,1)(26.1,2)(26.1,3)(32.6,4)};
% None — white
\addplot+[draw=black, line width=0.3pt, fill=white]
  coordinates {(8.7,0)(4.3,1)(8.7,2)(6.5,3)(8.7,4)};
\legend{Classical, Update, Extend, External, BT+Ext., None}
% Separators
\draw[black!60,line width=0.4pt](axis cs:4.3,3.72)--(axis cs:4.3,4.28);
\draw[black!60,line width=0.4pt](axis cs:19.6,3.72)--(axis cs:19.6,4.28);
\draw[black!60,line width=0.4pt](axis cs:58.7,3.72)--(axis cs:58.7,4.28);
\draw[black!60,line width=0.4pt](axis cs:91.3,3.72)--(axis cs:91.3,4.28);
\draw[black!60,line width=0.4pt](axis cs:15.2,2.72)--(axis cs:15.2,3.28);
\draw[black!60,line width=0.4pt](axis cs:45.7,2.72)--(axis cs:45.7,3.28);
\draw[black!60,line width=0.4pt](axis cs:67.4,2.72)--(axis cs:67.4,3.28);
\draw[black!60,line width=0.4pt](axis cs:93.5,2.72)--(axis cs:93.5,3.28);
\draw[black!60,line width=0.4pt](axis cs:10.9,1.72)--(axis cs:10.9,2.28);
\draw[black!60,line width=0.4pt](axis cs:45.6,1.72)--(axis cs:45.6,2.28);
\draw[black!60,line width=0.4pt](axis cs:65.2,1.72)--(axis cs:65.2,2.28);
\draw[black!60,line width=0.4pt](axis cs:91.3,1.72)--(axis cs:91.3,2.28);
\draw[black!60,line width=0.4pt](axis cs:13.0,0.72)--(axis cs:13.0,1.28);
\draw[black!60,line width=0.4pt](axis cs:61.0,0.72)--(axis cs:61.0,1.28);
\draw[black!60,line width=0.4pt](axis cs:74.0,0.72)--(axis cs:74.0,1.28);
\draw[black!60,line width=0.4pt](axis cs:95.7,0.72)--(axis cs:95.7,1.28);
\draw[black!60,line width=0.4pt](axis cs:8.7,-0.28)--(axis cs:8.7,0.28);
\draw[black!60,line width=0.4pt](axis cs:37.0,-0.28)--(axis cs:37.0,0.28);
\draw[black!60,line width=0.4pt](axis cs:52.2,-0.28)--(axis cs:52.2,0.28);
\draw[black!60,line width=0.4pt](axis cs:91.3,-0.28)--(axis cs:91.3,0.28);
% Coords
\coordinate(p4a)at(axis cs:8.65,4);\coordinate(p4b)at(axis cs:16.25,4);
\coordinate(p4c)at(axis cs:39.1,4);\coordinate(p4d)at(axis cs:75.0,4);\coordinate(p4e)at(axis cs:95.65,4);
\coordinate(k3a)at(axis cs:7.6,3);\coordinate(k3b)at(axis cs:23.9,3);\coordinate(k3c)at(axis cs:39.1,3);
\coordinate(k3d)at(axis cs:56.5,3);\coordinate(k3e)at(axis cs:80.45,3);\coordinate(k3f)at(axis cs:96.75,3);
\coordinate(s2a)at(axis cs:5.45,2);\coordinate(s2b)at(axis cs:20.7,2);\coordinate(s2c)at(axis cs:38.1,2);
\coordinate(s2d)at(axis cs:55.4,2);\coordinate(s2e)at(axis cs:78.3,2);\coordinate(s2f)at(axis cs:95.65,2);
\coordinate(m1a)at(axis cs:6.5,1);\coordinate(m1b)at(axis cs:27.15,1);\coordinate(m1c)at(axis cs:51.1,1);
\coordinate(m1d)at(axis cs:67.4,1);\coordinate(m1e)at(axis cs:84.8,1);
\coordinate(e0a)at(axis cs:4.35,0);\coordinate(e0b)at(axis cs:14.15,0);\coordinate(e0c)at(axis cs:28.3,0);
\coordinate(e0d)at(axis cs:44.6,0);\coordinate(e0e)at(axis cs:71.75,0);\coordinate(e0f)at(axis cs:95.65,0);
\end{axis}
% Labels — black text with white pill background
\foreach \c/\t in {p4a/9\%,p4b/7\%,p4c/39\%,p4d/33\%,p4e/9\%,
  k3a/15\%,k3b/17\%,k3c/13\%,k3d/22\%,k3e/26\%,k3f/7\%,
  s2a/11\%,s2b/20\%,s2c/15\%,s2d/20\%,s2e/26\%,s2f/9\%,
  m1a/13\%,m1b/28\%,m1c/20\%,m1d/13\%,m1e/22\%,
  e0a/9\%,e0b/11\%,e0c/17\%,e0d/15\%,e0e/39\%,e0f/9\%}{
  \node[font=\tiny\bfseries, text=black, fill=white, inner sep=0.5pt, rounded corners=0.5pt] at (\c) {\t};
}
% Acronyms
\node[anchor=south,font=\scriptsize\itshape] at (3.6,4.25)
  {P\&A = Perception \& Actuation\quad KNW = Knowledge};
\node[anchor=south,font=\scriptsize\itshape] at (3.6,4.00)
  {SYS = System\quad MIS = Mission\quad ENV = Environment};
% Cluster headers
% \node[font=\scriptsize\bfseries] at (1.35,-2.15) {BT-centric};
% \draw[gray!50,line width=0.4pt] (0.0,-2.25)--(2.7,-2.25);
% \node[font=\scriptsize\bfseries] at (3.65,-2.15) {External};
% \draw[gray!50,line width=0.4pt] (3.0,-2.25)--(4.3,-2.25);
% \node[font=\scriptsize\bfseries] at (5.25,-2.15) {Combined};
% \draw[gray!50,line width=0.4pt] (4.5,-2.25)--(6.0,-2.25);
\end{tikzpicture}

==> figures/rq3_validation_tikz.tex <==
\begin{tikzpicture}
\definecolor{cGen}{HTML}{696969}\definecolor{cExt}{HTML}{696969}
\definecolor{cEvol}{HTML}{696969}\definecolor{cRef}{HTML}{696969}
\pgfplotsset{radarstyle/.style={
    width=5.0cm, height=5.0cm,
    xtick={0,72,144,216,288},
    xticklabels={KNW,P\&A,SYS,MIS,ENV},
    xticklabel style={font=\scriptsize\bfseries, color=black!65,inner sep=0pt},
    ymin=0, ymax=3.5, ytick={1,2,3}, yticklabels={},
    y grid style={line width=0.3pt, gray!25},
    x grid style={line width=0.3pt, gray!25},
    grid=both, axis line style={draw=none},
}}

\begin{scope}[shift={(0,0)}]
\begin{polaraxis}[radarstyle,at={(0,0)}]
\addplot+[cGen,thick,mark=*,mark size=1.5pt,fill=cGen,fill opacity=0.15,draw opacity=1]
  coordinates{(0,2.05)(72,2.02)(144,2.21)(216,2.71)(288,2.32)(360,2.05)}\closedcycle;
\coordinate(g1)at(axis cs:0,2.3);\coordinate(g2)at(axis cs:72,2.15);
\coordinate(g3)at(axis cs:144,2.4);\coordinate(g4)at(axis cs:216,2.95);
\coordinate(g5)at(axis cs:288,2.5);
\coordinate(gs1)at(axis cs:36,1);\coordinate(gs2)at(axis cs:36,2);\coordinate(gs3)at(axis cs:36,3);
\end{polaraxis}
\node[font=\scriptsize\bfseries,cGen,anchor=south,xshift=0.2cm]at(g1){2.05};
\node[font=\scriptsize\bfseries,cGen,anchor=west]at(g2){2.02};
\node[font=\scriptsize\bfseries,cGen,anchor=south east,yshift=-0.2cm,xshift=0.1cm]at(g3){2.21};
\node[font=\scriptsize\bfseries,cGen,anchor=north,xshift=0.3cm]at(g4){2.71};
\node[font=\scriptsize\bfseries,cGen,anchor=east,yshift=-0.2cm,xshift=0.2cm]at(g5){2.32};
\node[font=\tiny,gray!60,anchor=south west]at(gs1){1};
\node[font=\tiny,gray!60,anchor=south west]at(gs2){2};
\node[font=\tiny,gray!60,anchor=south west]at(gs3){3};
\node[font=\small\bfseries]at(1.5,4.0){(a) Generation};
\end{scope}

\begin{scope}[shift={(4.5,0)}]
\begin{polaraxis}[radarstyle,at={(0,0)}]
\addplot+[cExt,thick,mark=*,mark size=1.5pt,fill=cExt,fill opacity=0.15,draw opacity=1]
  coordinates{(0,2.22)(72,2.14)(144,2.24)(216,2.50)(288,2.44)(360,2.22)}\closedcycle;
\coordinate(x1)at(axis cs:0,2.47);\coordinate(x2)at(axis cs:72,2.27);
\coordinate(x3)at(axis cs:144,2.42);\coordinate(x4)at(axis cs:216,2.73);
\coordinate(x5)at(axis cs:288,2.62);
\end{polaraxis}
\node[font=\scriptsize\bfseries,cExt,anchor=south,xshift=0.1cm]at(x1){2.22};
\node[font=\scriptsize\bfseries,cExt,anchor=west]at(x2){2.14};
\node[font=\scriptsize\bfseries,cExt,anchor=south east,yshift=-0.1cm,xshift=0.05cm]at(x3){2.24};
\node[font=\scriptsize\bfseries,cExt,anchor=north,xshift=0.15cm]at(x4){2.50};
\node[font=\scriptsize\bfseries,cExt,anchor=east]at(x5){2.44};
\node[font=\small\bfseries]at(1.5,4.0){(b) Extension};
\end{scope}

\begin{scope}[shift={(9.0,0)}]
\begin{polaraxis}[radarstyle,at={(0,0)}]
\addplot+[cEvol,thick,mark=*,mark size=1.5pt,fill=cEvol,fill opacity=0.15,draw opacity=1]
  coordinates{(0,2.20)(72,2.05)(144,1.98)(216,2.54)(288,2.38)(360,2.20)}\closedcycle;
\coordinate(ev1)at(axis cs:0,2.45);\coordinate(ev2)at(axis cs:72,2.18);
\coordinate(ev3)at(axis cs:144,2.15);\coordinate(ev4)at(axis cs:216,2.77);
\coordinate(ev5)at(axis cs:288,2.56);
\end{polaraxis}
\node[font=\scriptsize\bfseries,cEvol,anchor=south,xshift=0.1cm]at(ev1){2.20};
\node[font=\scriptsize\bfseries,cEvol,anchor=west]at(ev2){2.05};
\node[font=\scriptsize\bfseries,cEvol,anchor=south east,xshift=0.1cm,yshift=-0.1cm]at(ev3){1.98};
\node[font=\scriptsize\bfseries,cEvol,anchor=north,xshift=0.2cm]at(ev4){2.54};
\node[font=\scriptsize\bfseries,cEvol,anchor=east,xshift=0.2cm,yshift=-0.2cm]at(ev5){2.38};
\node[font=\small\bfseries]at(1.5,4.0){(c) Evolution};
\end{scope}

\begin{scope}[shift={(13.0,0)}]
\begin{polaraxis}[radarstyle,at={(0,0)}]
\addplot+[cRef,thick,mark=*,mark size=1.5pt,fill=cRef,fill opacity=0.15,draw opacity=1]
  coordinates{(0,2.24)(72,2.35)(144,2.41)(216,2.49)(288,2.45)(360,2.24)}\closedcycle;
\coordinate(r1)at(axis cs:0,2.49);\coordinate(r2)at(axis cs:72,2.48);
\coordinate(r3)at(axis cs:144,2.59);\coordinate(r4)at(axis cs:216,2.72);
\coordinate(r5)at(axis cs:288,2.63);
\end{polaraxis}
\node[font=\scriptsize\bfseries,cRef,anchor=south,xshift=0.1cm]at(r1){2.24};
\node[font=\scriptsize\bfseries,cRef,anchor=west]at(r2){2.35};
\node[font=\scriptsize\bfseries,cRef,anchor=south east,xshift=0.1cm,yshift=-0.1cm]at(r3){2.41};
\node[font=\scriptsize\bfseries,cRef,anchor=north,xshift=0.2cm]at(r4){2.49};
\node[font=\scriptsize\bfseries,cRef,anchor=east,yshift=-0.15cm,xshift=0.1cm]at(r5){2.45};
\node[font=\small\bfseries]at(1.5,4.0){(d) Refinement};
\end{scope}

\node[font=\scriptsize\itshape,anchor=north]at(9.25,-0.5)
  {KNW = Knowledge\quad P\&A = Perception \& Actuation\quad SYS = System\quad MIS = Mission\quad ENV = Environment};
\node[font=\scriptsize,color=gray!98,anchor=north]at(9.25,-0.8)
  {Scale: 1 = Not suitable, 2 = Partially suitable, 3 = Completely suitable};
\end{tikzpicture}
